Computing (1+epsilon)-Approximate Degeneracy in Sublinear Time

The problem of finding the degeneracy of a graph is a subproblem of the k-core decomposition problem. In this paper, we present a (1 + epsilon)-approximate solution to the degeneracy problem which runs in O(n log n) time, sublinear in the input size for dense graphs, by sampling a small number of neighbors adjacent to high degree nodes. Our algorithm can also be extended to an O(n log n) time solution to the k-core decomposition problem. This improves upon the method by Bhattacharya et al., which implies a (4 + epsilon)-approximate ~O(n) solution to the degeneracy problem, and our techniques are similar to other sketching methods which use sublinear space for k-core and degeneracy. We prove theoretical guarantees of our algorithm and provide optimizations, which improve the running time of our algorithm in practice. Experiments on massive real-world web graphs show that our algorithm performs significantly faster than previous methods for computing degeneracy, including the 2022 exact degeneracy algorithm by Li et al.

==> images/runtime_charts.tex <==
\subfigure{
    \resizebox{0.6\textwidth}{!}{
    \begin{tikzpicture}
      \centering
      \begin{axis}
      [
        ybar,
        ymin=0,
        ymax=350,
        %ymode=log,
        ticks=both,
        width = 20cm, 
        height = 6cm,
        bar width=11pt,
        label style={font=\huge},
        tick label style={font=\huge},
        % ylabel={\huge{Graph}},
        %xlabel={Dataset},
        ylabel={Running Time (seconds)},
        legend pos=north east,
        x axis line style = { opacity = 1 },
        %enlarge x limits  = 0.11,
        xtick distance = 1, 
        tickwidth  = 1pt,
        symbolic x coords = {clueweb12, uk-2014, gsh-2015, sk-2015, twitter-2010},
      ]
    
    \addplot[fill = red!65] coordinates {(clueweb12, 243) (uk-2014,298) (gsh-2015, 141) (sk-2015, 13) (twitter-2010, 31)};
    \addplot[fill = orange!70] coordinates {(clueweb12, 133) (uk-2014,64) (gsh-2015, 54) (sk-2015, 5) (twitter-2010, 14)};
    \addplot[fill = blue!65] coordinates {(clueweb12, 137) (uk-2014,35) (gsh-2015, 53) (sk-2015, 5) (twitter-2010, 7)};
    \addplot[fill = green!60] coordinates {(clueweb12, 158) (uk-2014, 53) (gsh-2015, 50) (sk-2015, 8) (twitter-2010, 11)};
    \addplot[fill = purple!65] coordinates {(clueweb12, 153) (uk-2014, 57) (gsh-2015, 49) (sk-2015, 9) (twitter-2010, 13)};
    \addplot[fill = pink!65] coordinates {(clueweb12, 317) (uk-2014, 83) (gsh-2015, 77) (sk-2015, 10) (twitter-2010, 12)};
    
    \legend{SemiDeg+, NESD 0.5, NESD 0.25, NESD 0.1, NESD 0.05, NESD 0.01}
    \end{axis}
    \end{tikzpicture}
    }
    
    
    
}

